HOMULA-RIR: A Room Impulse Response Dataset for Teleconferencing and Spatial Audio Applications Acquired Through Higher-Order Microphones and Uniform Linear Microphone Arrays

In this paper, we present HOMULA-RIR, a dataset of room impulse responses (RIRs) acquired using both higher-order microphones (HOMs) and a uniform linear array (ULA), in order to model a remote attendance teleconferencing scenario. Specifically, measurements were performed in a seminar room, where a 64-microphone ULA was used as a multichannel audio acquisition system in the proximity of the speakers, while HOMs were used to model 25 attendees actually present in the seminar room. The HOMs cover a wide area of the room, making the dataset suitable also for applications of virtual acoustics. Through the measurement of the reverberation time and clarity index, and sample applications such as source localization and separation, we demonstrate the effectiveness of the HOMULA-RIR dataset.

==> results/c80_dist.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Distance},%
    x unit = \meter,%
    ylabel={Clarity index},%
    y unit = \decibel, %
    xtick={4, 6, 8, 10},
    xmin=4, xmax=11,
    ymax=7.5, ymin=-7,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=0.8\columnwidth, %
    enlarge x limits=0.05,%
    enlarge y limits=0.08,%
    %style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    %legend columns=3,%
    legend style={at={(0.15,0.1)},anchor=south,font=\normalsize},%
]

\addplot[line width=1pt] table {results/c80_dist.txt};%
\addlegendentry{C80}
\addplot[dashed, line width=1pt] table {results/c50_dist.txt};%
\addlegendentry{C50}

\end{axis}%
\end{tikzpicture}

==> results/c80_freq.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Frequency},%
    x unit = \hertz,%
    ylabel={Clarity index},%
    y unit = \decibel, %
    xtick={0, 1000, 2000, 3000, 4000},
    xmin=0, xmax=4000,
    ymax=6, ymin=-8,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=0.8\columnwidth, %
    enlarge x limits=0.05,%
    enlarge y limits=0.08,%
    %style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    %legend columns=3,%
    legend style={at={(0.8,0.1)},anchor=south,font=\normalsize},%
]

\addplot[line width=1pt] table {results/c80_freq.txt};%
\addlegendentry{C80}
\addplot[dashed, line width=1pt] table {results/c50_freq.txt};%
\addlegendentry{C50}

\end{axis}%
\end{tikzpicture}

==> results/separation.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}

\begin{tikzpicture}
    \begin{axis}[
        %width  = 0.85*\textwidth,
        width = 0.9\columnwidth,
        height = 4.7cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        ymajorgrids = true,
        y unit = \decibel,
        %xlabel = {$R$},
        symbolic x coords={Source $S_1$,Source $S_2$},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.55,
        %ytick={0,1,2,3,4},
        ylabel near ticks,
        xlabel near ticks,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(0.5,1.05)},
                anchor=south,
                column sep=1ex,
                legend columns=-1
        }
    ]
        \addplot[style={bblue,fill=bblue,mark=none}]
            coordinates {(Source $S_1$, 0.83) (Source $S_2$, 1.32)};
        \addplot[style={rred,fill=rred,mark=none}]
             coordinates {(Source $S_1$, 4.88) (Source $S_2$, 4.55)};
        \addplot[style={ggreen,fill=ggreen,mark=none}]
             coordinates {(Source $S_1$, 8.28) (Source $S_2$, 9.00)};
        \legend{SDR,SIR,SAR}
    \end{axis}
\end{tikzpicture}


==> results/t60_dist.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Distance},%
    x unit = \meter,%
    ylabel={T60},%
    y unit = \second, %
    xtick={4, 6, 8, 10},
    xmin=4, xmax=11,
    ymax=1, ymin=0.5,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=0.8\columnwidth, %
    enlarge x limits=0.05,%
    enlarge y limits=0.08,%
    %style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    %legend columns=3,%
    %legend style={at={(0.5,1.1)},anchor=south,font=\normalsize},%
]

\addplot[mark=, line width=1pt] table {results/t60_dist.txt};%

\end{axis}%
\end{tikzpicture}

==> results/t60_freq.tex <==
\begin{tikzpicture}%
\begin{axis}[%
    xlabel={Frequency},%
    x unit = \hertz,%
    ylabel={T60},%
    y unit = \second, %
    xtick={0, 1000, 2000, 3000, 4000},
    xmin=0, xmax=4000,
    ymax=1, ymin=0.5,
    axis x line=bottom,%
    axis y line=left, %
    grid, %
    height=4cm, %
    width=0.8\columnwidth, %
    enlarge x limits=0.05,%
    enlarge y limits=0.08,%
    %style={scale=0.5, transform shape, font=\tiny}
    style={font=\normalsize},%
    %legend columns=3,%
    %legend style={at={(0.5,1.1)},anchor=south,font=\normalsize},%
]

\addplot[mark=, line width=1pt] table {results/t60_freq.txt};%

\end{axis}%
\end{tikzpicture}
